Responsibility and verification: Importance value in temporal logics

We aim at measuring the influence of the nondeterministic choices of a part of a system on its ability to satisfy a specification. For this purpose, we apply the concept of Shapley values to verification as a means to evaluate how important a part of a system is. The importance of a component is measured by giving its control to an adversary, alone or along with other components, and testing whether the system can still fulfill the specification. We study this idea in the framework of model-checking with various classical types of linear-time specification, and propose several ways to transpose it to branching ones. We also provide tight complexity bounds in almost every case.

==> Examples/concrete.tex <==
\begin{tikzpicture}[xscale=1.5,yscale=1.3,AUT style]
\node[state,initial] (M) at (-0.5,1) {$M$};
\node[state] (A) at (0.5,0.5) {$A$};
\node[state] (B) at (0.5,-0.5) {$B$};

\node[state, initial] (M0) at (2.5,1) {$M$};
\node[state] (A0) at (3.5,0.5) {$A$};
\node[state] (B0) at (3.5,-0.5) {$B$};
\node[state] (B'0) at (2.5,-0.5) {$B'$};

\path[->, bend left] (M) edge node[right] {} (A);
\path[->, loop right] (A) edge node[right] {} (A);
\path[->, loop right] (B) edge node[right] {} (B);
\path[->, bend left] (A) edge node[right] {} (B);
\path[->, bend left] (B) edge node[above] {} (M);
\path[->, bend left] (M0) edge node[right] {} (A0);
\path[->, loop right] (A0) edge node[right] {} (A0);
\path[->, bend left] (A0) edge node[right] {} (B0);
\path[->, loop right] (B0) edge node[right] {} (B0);
\path[->, loop left] (B'0) edge node[right] {} (B'0);
\path[->, bend left] (B0) edge node[above] {} (M0);
\path[->, bend left] (A0) edge node[right] {} (B'0);
\path[->, bend left] (B'0) edge node[above] {} (M0);

\end{tikzpicture}

==> Examples/example1.tex <==
\begin{tikzpicture}[xscale=2,yscale=1.3,AUT style]
\node[state,initial] (0) at (0,0) {$0$};
\node[state] (1) at (1,0) {$1$};
\node[state] (2) at (1.5,-1) {$2$};
\node[state] (3) at (1.5,1) {$3$};
\node[state] (4) at (2.5,0) {$4$};

\node (0') at (-0.2,-0.4) {\color{blue}$\set{a}$};
\node (1') at (0.8,-0.4) {\color{blue}$\set{a}$};
\node (2') at (1.3,-1.4) {\color{blue}$\set{a}$};
\node (3') at (1.8,1.3) {\color{blue}$\emptyset$};
\node (4') at (2.7,-0.4) {\color{blue}$\set{b}$};

\path[->, bend left] (0) edge node[right] {} (1);
\path[->, bend left] (1) edge node[right] {} (0);
\path[->, bend left] (2) edge node[right] {} (1);
\path[->, bend left] (1) edge node[right] {} (2);
\path[->, bend left] (3) edge node[above] {} (1);
\path[->, bend left] (1) edge node[left] {} (3);
\path[->] (2) edge node[above] {} (4);
\path[->] (3) edge node[right] {} (4);
\path[->, loop right] (4) edge node[right] {} (4);

\end{tikzpicture}


==> Examples/example10.tex <==
\begin{tikzpicture}[xscale=1.5,yscale=1.3,AUT style]

\node[state,initial, scale=\myscale] (c1) at (0,0) {$c_1$};
\node[state, scale=\myscale] (x1) at (1,1) {$x_1$};
\node[state, scale=\myscale] (nx2) at (1,-1) {$\neg x_2$};
\node[state, scale=\myscale] (nx1) at (1,0) {$\neg x_1$};
\node[state, scale=\myscale] (s) at (2,0) {$s$};
\node[state, scale=\myscale] (x1') at (2.5,-1) {$x_1'$};
\node[state, scale=\myscale] (nx1') at (3.5,-1) {$\neg x_1'$};
\node[state, scale=\myscale] (x2') at (2.5,-1.7) {$x_2'$};
\node[state, scale=\myscale] (nx2') at (3.5,-1.7) {$\neg x_2'$};
\node[state, scale=\myscale] (f) at (3,-2.2) {$f$};



\path[->] (c1) edge node[right] {} (x1);
\path[->] (c1) edge node[right] {} (nx1);
\path[->] (c1) edge node[right] {} (nx2);
\path[->] (x1) edge node[right] {} (s);
\path[->] (nx1) edge node[above] {} (s);
\path[->] (nx2) edge node[above] {} (s);
\path[->, bend left] (x1) edge node[right] {} (nx1');
\path[->] (nx1) edge node[above] {} (x1');
\path[->] (nx2) edge node[above] {} (x2');
\path[->] (s) edge node[left] {} (x1');
\path[->] (s) edge node[left] {} (nx1');
\path[->] (nx1') edge node[left] {} (x2');
\path[->] (x1') edge node[left] {} (nx2');
\path[->] (x1') edge node[left] {} (x2');
\path[->] (nx1') edge node[left] {} (nx2');
\path[->] (x2') edge node[right] {} (f);
\path[->] (nx2') edge node[right] {} (f);
\end{tikzpicture}

==> Examples/example11.tex <==

\begin{tikzpicture}[xscale=1.7,yscale=1.3,AUT style]
\node[state,initial, scale=\myscale] (0) at (-1.2,0) {$0$};
\node[state, scale=\myscale] (1) at (-0.6,1) {$1$};
\node[state, scale=\myscale] (2) at (-0.6,-1) {$2$};
\node[state, scale=\myscale] (3) at (0,0) {$3$};

\node (0') at (-0.9,0.2) {\color{blue}$\emptyset$};
\node (1') at (-0.9,1.2) {\color{blue}$\set{a}$};
\node (2') at (-0.9,-1.3) {\color{blue}$\set{b}$};
\node (3') at (0.3,-0.4) {\color{blue}$\set{c}$};

\node (A) at (1.5,1.2) {$\importanceconcurrent{0} = 7/12$};
\node (B) at (1.5,0.9) {$\importanceconcurrent{1} = 1/3~~$};
\node (C) at (1.5,0.6) {$\importanceconcurrent{2} = 1/12$};
\node (D) at (1.5,0.3) {$\importanceconcurrent{3} = 0~~~~$};

\node (A) at (1.5,-0.3) {$\importancetwoturn{0} = 1/2$};
\node (B) at (1.5,-0.6) {$\importancetwoturn{1} = 1/2$};
\node (C) at (1.5,-0.9) {$\importancetwoturn{2} = 0~~$};
\node (D) at (1.5,-1.2) {$\importancetwoturn{3} = 0~~$};

\path[->] (0) edge node[right] {} (1);
\path[->, dashed] (0) edge node[right] {} (2);
\path[->, dashed] (1) edge node[right] {} (3);
\path[->, dashed] (2) edge node[right] {} (3);
\path[->,dashed, bend right] (0) edge node[above] {} (3);
\path[->, loop right] (3) edge node[right] {} (3);



\end{tikzpicture}


==> Examples/example2.tex <==
\begin{tikzpicture}[xscale=1.5,yscale=1.3,AUT style]
\node[state,initial, scale=\myscale] (0) at (0,0) {$0$};
\node[state, scale=\myscale] (1) at (1,0) {$1$};
\node[state, scale=\myscale] (2) at (1.5,-1) {$2$};
\node[state, scale=\myscale] (3) at (1.5,1) {$3$};
\node[state, scale=\myscale] (4) at (2.5,0) {$4$};

\node (0') at (-0.2,-0.4) {\color{blue}$\set{a}$};
\node (1') at (0.8,-0.4) {\color{blue}$\set{a}$};
\node (2') at (1.3,-1.4) {\color{blue}$\set{a}$};
\node (3') at (1.8,1.3) {\color{blue}$\emptyset$};
\node (4') at (2.7,-0.4) {\color{blue}$\set{b}$};

\node (A) at (4, 1.2) {$\importance{0} = 0~~$};
\node (B) at (4, 0.9) {$\importance{1} = 1/2$};
\node (C) at (4, 0.6) {$\importance{2} = 1/2$};
\node (D) at (4, 0.3) {$\importance{3} = 0~~$};
\node (E) at (4, 0) {$\importance{4} = 0~~$};

\path[->, bend left] (0) edge node[right] {} (1);
\path[->, bend left] (1) edge node[right] {} (0);
\path[->, bend left] (2) edge node[right] {} (1);
\path[->, bend left] (1) edge node[right] {} (2);
\path[->, bend left] (3) edge node[above] {} (1);
\path[->, bend left] (1) edge node[left] {} (3);
\path[->, bend right] (2) edge node[right] {} (3);
\path[->] (2) edge node[above] {} (4);
\path[->] (3) edge node[right] {} (4);
\path[->, loop right] (4) edge node[right] {} (4);

\end{tikzpicture}


==> Examples/example3.tex <==
\begin{tikzpicture}[xscale=1.5,yscale=1.3,AUT style]
\node[state,initial, scale=\myscale] (0) at (0,0) {$0$};
\node[state, scale=\myscale] (1) at (1,0) {$1$};
\node[state, scale=\myscale] (2) at (1.5,-1) {$2$};
\node[state, scale=\myscale] (3) at (1.5,1) {$3$};
\node[state, scale=\myscale] (4) at (2.5,0) {$4$};

\node (0') at (-0.2,-0.4) {\color{blue}$\set{a}$};
\node (1') at (0.8,-0.4) {\color{blue}$\set{a}$};
\node (2') at (1.3,-1.4) {\color{blue}$\set{a}$};
\node (3') at (1.8,1.3) {\color{blue}$\emptyset$};
\node (4') at (2.7,-0.4) {\color{blue}$\set{b}$};

\node (A) at (4, 1.2) {$\importance{0} = 1/6$};
\node (B) at (4, 0.9) {$\importance{1} = 1/6$};
\node (C) at (4, 0.6) {$\importance{2} = 2/3$};
\node (D) at (4, 0.3) {$\importance{3} = 0~~$};
\node (E) at (4, 0) {$\importance{4} = 0~~$};

\path[->, bend left] (0) edge node[right] {} (1);
\path[->, bend left] (1) edge node[right] {} (0);
\path[->, bend left] (2) edge node[right] {} (1);
\path[->, bend left] (1) edge node[right] {} (2);
\path[->, bend left] (3) edge node[above] {} (1);
\path[->, bend left] (1) edge node[left] {} (3);
\path[->, bend right] (2) edge node[right] {} (3);
\path[->, bend right] (0) edge node[right] {} (2);
\path[->] (2) edge node[above] {} (4);
\path[->] (3) edge node[right] {} (4);
\path[->, loop right] (4) edge node[right] {} (4);

\end{tikzpicture}


==> Examples/example4.tex <==
\begin{tikzpicture}[xscale=1.5,yscale=1.3,AUT style]
\node[state,initial, scale=\myscale] (0) at (0,0) {$0$};
\node[state, scale=\myscale] (1) at (1,0) {$1$};
\node[state, scale=\myscale] (2) at (1.5,-1) {$2$};
\node[state, scale=\myscale] (3) at (1.5,1) {$3$};
\node[state, scale=\myscale] (4) at (2.5,0) {$4$};

\node (0') at (-0.2,-0.4) {\color{blue}$\set{a}$};
\node (1') at (0.8,-0.4) {\color{blue}$\set{a}$};
\node (2') at (1.3,-1.4) {\color{blue}$\set{a}$};
\node (3') at (1.8,1.3) {\color{blue}$\emptyset$};
\node (4') at (2.7,-0.4) {\color{blue}$\set{b}$};

\node (A) at (4, 1.2) {$\importance{0} = 1/3$};
\node (B) at (4, 0.9) {$\importance{1} = 1/3$};
\node (C) at (4, 0.6) {$\importance{2} = 1/3$};
\node (D) at (4, 0.3) {$\importance{3} = 0~~$};
\node (E) at (4, 0) {$\importance{4} = 0~~$};

\path[->, bend left] (0) edge node[right] {} (1);
\path[->, bend left] (1) edge node[right] {} (0);
\path[->, bend left] (2) edge node[right] {} (1);
\path[->, bend left] (1) edge node[right] {} (2);
\path[->, bend left] (3) edge node[above] {} (1);
\path[->, bend left] (1) edge node[left] {} (3);
\path[->, bend right] (2) edge node[right] {} (3);
\path[->, bend right] (0) edge node[right] {} (2);
\path[->] (1) edge node[right] {} (4);
\path[->] (2) edge node[above] {} (4);
\path[->] (3) edge node[right] {} (4);
\path[->, loop right] (4) edge node[right] {} (4);
\end{tikzpicture}


==> Examples/example5.tex <==

\begin{tikzpicture}[xscale=1.7,yscale=1.3,AUT style]
\node[state,initial, scale=\myscale] (0) at (-1.2,0) {$0$};
\node[state, scale=\myscale] (1) at (1,0) {$1$};
\node[state, scale=\myscale] (2) at (1.5,-1) {$2$};
\node[state, scale=\myscale] (3) at (2,0) {$3$};
\node[state, scale=\myscale] (4) at (0.5,-1) {$4$};
\node[state, scale=\myscale] (5) at (0.5,-2.5) {$5$};
\node[state, scale=\myscale] (6) at (-0.3, -1) {$6$};

\node (0') at (-1.4,-0.4) {\color{blue}$\set{a}$};
\node (1') at (0.8,-0.4) {\color{blue}$\emptyset$};
\node (2') at (1.7,-1.4) {\color{blue}$\set{b}$};
\node (3') at (2.2,-0.4) {\color{blue}$\set{a}$};
\node (4') at (0.3,-1.4) {\color{blue}$\emptyset$};
\node (5') at (0.3,-2.9) {\color{blue}$\emptyset$};
\node (6') at (-0.4,-1.5) {\color{blue}$\set{a,b}$};

\node (A) at (-2,-1.2) {$\importancetwoturn{0} = 1/12$};
\node (B) at (-2,-1.5) {$\importancetwoturn{1} = 1/4~~$};
\node (C) at (-2,-1.8) {$\importancetwoturn{2} = 7/12$};
\node (D) at (-2,-2.1) {$\importancetwoturn{3} = 0~~~~$};
\node (E) at (-2,-2.4) {$\importancetwoturn{4} = 0~~~~$};
\node (F) at (-2,-2.7) {$\importancetwoturn{5} = 1/12$};
\node (G) at (-2,-3) {$\importancetwoturn{6} = 0~~~~$};

\path[->, bend left] (0) edge node[right] {} (1);
\path[->, bend left] (0) edge node[right] {} (4);
\path[->, bend right, dashed] (0) edge node[right] {} (5);
\path[->, bend left] (1) edge node[right] {} (2);
\path[->, bend left, dashed] (1) edge node[right] {} (3);
\path[->, bend left,dashed] (2) edge node[right] {} (4);
\path[->, loop right] (2) edge node[right] {} (2);
\path[->, bend left] (3) edge node[above] {} (2);
\path[->, bend left] (4) edge node[left] {} (2);
\path[->] (4) edge node[above] {} (6);
\path[->,dashed] (5) edge node[right] {} (4);
\path[->] (5) edge node[right] {} (2);
\path[->, loop left] (6) edge node[right] {} (6);

\end{tikzpicture}



==> Examples/example6.tex <==

\begin{tikzpicture}[xscale=1.7,yscale=1.3,AUT style]
\node[state,initial, scale=\myscale] (0) at (-0.4,0) {$0$};
\node[state, scale=\myscale] (1) at (0.5,0) {$1$};
\node[state, scale=\myscale] (2) at (1.5,0) {$2$};
\node[state, scale=\myscale] (3) at (-0.4,-1) {$3$};
\node[state, scale=\myscale] (4) at (0.5,-1) {$4$};

\node (0') at (-0.1,0.3) {\color{blue}$\emptyset$};
\node (1') at (0.7,-0.3) {\color{blue}$\emptyset$};
\node (2') at (1.7,-0.4) {\color{blue}$\set{b}$};
\node (3') at (-0.3,-1.5) {\color{blue}$\set{a,b}$};
\node (4') at (0.8,-1.4) {\color{blue}$\set{a}$};

\node (A) at (3,0) {$\importancetwoturn{0} = 1/3$};
\node (B) at (3,-0.3) {$\importancetwoturn{1} = 0~~~$};
\node (C) at (3,-0.6) {$\importancetwoturn{2} = 0~~~$};
\node (D) at (3,-0.9) {$\importancetwoturn{3} = 1/3$};
\node (E) at (3,-1.2) {$\importancetwoturn{4} = 1/3$};

\path[->] (0) edge node[right] {} (1);
\path[->, bend left, dashed] (0) edge node[right] {} (3);
\path[->, dashed] (1) edge node[right] {} (2);
\path[->, loop above] (1) edge node[right] {} (1);
\path[->, loop right] (2) edge node[right] {} (2);
\path[->, bend left] (3) edge node[above] {} (0);
\path[->,dashed] (3) edge node[above] {} (4);
\path[->, loop below] (4) edge node[right] {} (4);
\path[->, bend right,dashed] (4) edge node[left] {} (2);



\end{tikzpicture}


==> Examples/example8.tex <==

\begin{tikzpicture}[xscale=2,yscale=2,AUT style]
\node[state,initial] (0) at (0,0) {$0$};
\node[state] (1) at (1,0) {$1$};
\node[state] (2) at (0,-1) {$2$};
\node[state] (3) at (1,-1) {$3$};


\node (0') at (-0.2,-0.3) {\color{blue}$a$};
\node (1') at (0.8,-0.3) {\color{blue}$\emptyset$};
\node (2') at (-0.2,-1.3) {\color{blue}$a$};
\node (3') at (0.8,-1.3) {\color{blue}$\emptyset$};

\path[->, dashed, bend left] (0) edge node[right] {} (1);
\path[->, dashed, bend right=50] (1) edge node[right] {} (0);
\path[->, loop above, dashed] (0) edge node[right] {} (0);
\path[->, loop above, dashed] (1) edge node[right] {} (1);
\path[->, dashed, bend right=50] (2) edge node[right] {} (3);
\path[->, dashed, bend left] (3) edge node[right] {} (2);
\path[->, loop below, dashed] (2) edge node[right] {} (2);
\path[->, loop below, dashed] (3) edge node[right] {} (3);
\path[->, dashed, bend right] (1) edge node[right] {} (2);
\path[->, dashed, bend right] (2) edge node[right] {} (1);
\path[->, dashed, bend left] (2) edge node[right] {} (0);
\path[->, dashed, bend right=50] (0) edge node[right] {} (2);
\path[->, dashed, bend right] (0) edge node[right] {} (3);
\path[->, dashed, bend right] (3) edge node[right] {} (0);
\path[->, dashed, bend left] (1) edge node[right] {} (3);
\path[->, dashed, bend right=50] (3) edge node[right] {} (1);

\end{tikzpicture}


==> Examples/example9.tex <==
\begin{tikzpicture}[xscale=1.5,yscale=1,AUT style]
\node (text1) at (1,3) {$\{(\set{x_2},\set{\neg x_2}),(\set{\neg x_2}, \set{x_2}), (\set{sk_{x_1}}, \emptyset),$};
\node (text2) at (0.85,2.5) {$(\set{sk_{\neg x_1}}, \emptyset), (\set{ret_{x_1}}, \emptyset), (\set{init}, \emptyset)\}$};
\node[state, initial, fill = red,opacity=.7,text opacity=1, scale=\myscale] (init) at (0,-3) {$init$};
\node[state, fill=cyan,opacity=.5,text opacity=1, scale=\myscale] (c1) at (0,0) {$c_1$};
\node[state, scale=\myscale] (x1) at (1,0.5) {$x_1$};
\node[state, scale=\myscale] (nx1) at (1,-0.5) {$\neg x_1$};
\node[state, fill=cyan,opacity=.5,text opacity=1, scale=\myscale] (c'1) at (2,0) {$c'_1$};
\node[state, scale=\myscale] (x'1) at (3,0.5) {$x'_1$};
\node[state, scale=\myscale] (nx'1) at (3,-0.5) {$\neg x'_1$};
\node[state, fill = lightpurple, opacity=.6,text opacity=1, scale=\myscale] (s) at (3.7,0) {$s$};
\node[state, fill=cyan,opacity=.5,text opacity=1, scale=\myscale] (C1) at (2.7,-2) {$Cl_1$};
\node[state, fill=cyan,opacity=.5,text opacity=1, scale=\myscale] (C2) at (3.7,-2) {$Cl_2$};
\node[state, fill=light-gray,opacity=.7,text opacity=1, scale=\myscale] (r12) at (4,2) {$ret_{x_1}$};
\node[state, fill=light-gray,opacity=.7,text opacity=1, scale=\myscale] (skip1) at (2,1) {$sk_{x_1}$};
\node[state, fill=light-gray,opacity=.7,text opacity=1, scale=\myscale] (skipn1) at (2,-1) {$sk_{\neg x_1}$};
\node[state, fill=light-gray,opacity=.7,text opacity=1, scale=\myscale] (x2) at (1.5,-1.7) {$y_1$};
\node[state, fill=light-gray,opacity=.7,text opacity=1, scale=\myscale] (nx2) at (1.5,-2.5) {$\neg y_1$};


\path[->,bend left = 30] (init) edge node {} (c1);
\path[->,bend right = 80] (init) edge node {} (C1);
\path[->,bend right = 80] (init) edge node {} (C2);
\path[->, loop below] (init) edge node {} (init);
\path[->] (c1) edge node[right] {} (x1);
\path[->] (c1) edge node[right] {} (nx1);
\path[->] (c'1) edge node[right] {} (x'1);
\path[->] (c'1) edge node[right] {} (nx'1);
\path[->,bend left] (x2) edge node[right] {} (c1);
\path[->, bend left] (nx2) edge node[right] {} (c1);
\path[->] (x1) edge node[right] {} (c'1);
\path[->] (nx1) edge node[above] {} (c'1);
\path[->] (x'1) edge node[right] {} (s);
\path[->] (nx'1) edge node[above] {} (s);
\path[->, bend left] (s) edge node[left] {} (C1);
\path[->,bend left] (s) edge node[left] {} (C2);
\path[->, bend right] (C2) edge node[left] {} (r12);
\path[->, bend right] (r12) edge node[left] {} (x1);
\path[->] (C1) edge node[left] {} (x2);
\path[->] (C1) edge node[left] {} (nx2);
\path[->,bend left] (C2) edge node[left] {} (nx2);
\path[->] (x1) edge node[right] {} (skip1);
\path[->] (nx1) edge node[right] {} (skipn1);
\path[->] (skip1) edge node[right] {} (x'1);
\path[->] (skipn1) edge node[right] {} (nx'1);
\end{tikzpicture}


==> Examples/figureEL.tex <==
\begin{tikzpicture}[xscale=1.7,yscale=1.5,AUT style]
\node[state,initial, scale=\myscale] (c1) at (0,0) {$c_1$};
\node[state, scale=\myscale] (x1) at (1,0.5) {$x_1$};
\node[state, scale=\myscale] (nx1) at (1,-0.5) {$\neg x_1$};
\node[state, scale=\myscale] (x2) at (3,0.5) {$x_2$};
\node[state, scale=\myscale] (nx2) at (3,-0.5) {$\neg x_2$};
\node[state, scale=\myscale] (c2) at (2,0) {$c_2$};
\node[state, scale=\myscale] (s) at (4,0) {$s$};
\node[state, scale=\myscale] (ws) at (0,-1) {$win_S$};
\node[state, scale=\myscale] (wu) at (2,-1) {$win_U$};

\path[->] (c1) edge node[right] {} (x1);
\path[->] (c1) edge node[right] {} (nx1);
\path[->] (c2) edge node[right] {} (x2);
\path[->] (c2) edge node[right] {} (nx2);
\path[->] (x1) edge node[above] {} (c2);
\path[->] (nx1) edge node[above] {} (c2);
\path[->] (x2) edge node[above] {} (s);
\path[->] (nx2) edge node[above] {} (s);
\path[->, bend right=60] (s) edge node[left] {} (c1);
\path[->] (c1) edge node[right] {} (ws);
\path[->] (c2) edge node[above] {} (wu);
\path[->, bend left = 50] (s) edge node[above] {} (wu);
\path[->, loop left] (ws) edge node[right] {} (ws);
\path[->, loop left] (wu) edge node[above] {} (wu);
\end{tikzpicture}

==> Examples/figureLTL.tex <==
\begin{tikzpicture}[xscale=1.5,yscale=1.3,AUT style]
\draw[thick] (0,0) ellipse (1.5cm and 1cm);
\draw[thick, dashed] (-1.5,0) -- (1.5,0);

\node[state,initial, scale=\myscale] (1) at (-3.6,0) {$c_s$};
\node[state, scale=\myscale] (2) at (-2.9,0) {$c_u$};
\node[state, scale=\myscale] (3) at (-2.2,0) {$t$};
\node[state, scale=\myscale] (4) at (-0.8,0.4) {$init$};

\node (A) at (0,0.5) {$V_{\sat}$};
\node (B) at (0,-0.5) {$V_{\unsat}$};
\node (C) at (1,1) {$\game{}$};

\node (A') at (-0.7,0.8) {};
\node (B') at (-0.7,-0.8) {};

\path[->] (1) edge node[right] {} (2);
\path[->] (2) edge node[right] {} (3);
\path[->, bend left=60] (3) edge node[right] {} (4);
\path[->,bend left=50] (2) edge node[right] {} (A');
\path[->,bend right] (1) edge node[right] {} (B');
\end{tikzpicture}

==> Examples/figureWitness.tex <==

\begin{tikzpicture}[xscale=1.7,yscale=1.3,AUT style]
\node[state,initial, scale=\myscale] (0) at (-0.5,-0.5) {$0$};
\node[state, scale=\myscale, fill=cyan,opacity=.5,text opacity=1] (1) at (0,0) {$1$};
\node[state, scale=\myscale, fill = red,opacity=.5,text opacity=1] (2) at (0,-1) {$2$};
\node[state, scale=\myscale] (3) at (1,0) {$3$};
\node[state, scale=\myscale] (4) at (1,-1) {$4$};
\node[state, scale=\myscale] (5) at (2,-0.5) {$5$};


\path[->] (0) edge node[right] {} (1);
\path[->] (0) edge node[right] {} (2);
\path[->, dashed] (1) edge node[right] {} (3);
\path[->, dashed] (1) edge node[right] {} (4);
\path[->, dashed] (2) edge node[right] {} (3);
\path[->, dashed] (2) edge node[right] {} (4);
\path[->, loop right] (3) edge node[right] {} (3);
\path[->, loop right] (4) edge node[right] {} (4);
\path[->, bend left= 60] (1) edge node[right] {} (5);
\path[->, bend right=60] (2) edge node[right] {} (5);
\path[->, loop right] (5) edge node[right] {} (5);
\end{tikzpicture}

==> Examples/realistic.tex <==
\begin{tikzpicture}[xscale=1.5,yscale=1.3,AUT style]

\node[scale=\myscale, state] (OK) at (0.5,1) {$\mathbf{ok}$};
\node[state, scale=\myscale,minimum size=1.3cm,initial] (RC) at (1,3) {$\mathbf{check}$};
\node[state, scale=\myscale+0.1] (S1) at (1,2) {$\mathbf{sv}$};
\node[state, scale=\myscale, minimum size=1.cm] (GU) at (1.5,1) {$\mathbf{fail}$};

\node[state, scale=\myscale] (OK0) at (3.5,1) {$\mathbf{ok}$};
\node[state, scale=\myscale,minimum size=1.3cm,initial] (RC0) at (4,3) {$\mathbf{check}$};
\node[state, scale=\myscale+0.1] (S10) at (3.7,2) {$\mathbf{sv}$};
\node[state, scale=\myscale+0.1] (S20) at (4.3,2) {$\mathbf{sv'}$};
\node[state, scale=\myscale, minimum size=1.cm] (GU0) at (4.5,1) {$\mathbf{fail}$};

\path[->, bend left=20] (OK) edge node[right] {} (RC);
\path[->, bend right=20] (GU) edge node[right] {} (RC);
\path[->] (S1) edge node[right] {} (OK);
\path[->, loop left] (OK) edge node[right] {} (OK);
\path[->] (S1) edge node[right] {} (GU);
\path[->] (RC) edge node[right] {} (S1);

\path[->, bend left=30] (OK0) edge node[right] {} (RC0);
\path[->, bend right=30] (GU0) edge node[right] {} (RC0);
\path[->] (S10) edge node[right] {} (OK0);
\path[->, loop left] (OK0) edge node[right] {} (OK0);
\path[->] (S10) edge node[right] {} (GU0);
\path[->] (RC0) edge node[right] {} (S10);
\path[->] (S20) edge node[right] {} (OK0);
\path[->] (S20) edge node[right] {} (GU0);
\path[->] (RC0) edge node[right] {} (S20);

\end{tikzpicture}
